Neural networks can understand compositional functions that humans do not, in the context of emergent communication

We show that it is possible to craft transformations that, applied to compositional grammars, result in grammars that neural networks can learn easily, but humans do not. This could explain the disconnect between current metrics of compositionality, that are arguably human-centric, and the ability of neural networks to generalize to unseen examples. We propose to use the transformations as a benchmark, ICY, which could be used to measure aspects of the compositional inductive bias of networks, and to search for networks with similar compositional inductive biases to humans. As an example of this approach, we propose a hierarchical model, HU-RNN, which shows an inductive bias towards position-independent, word-like groups of tokens.

==> figures/e2e_training_curves.tex <==
% note: this used to be called 'figure_training_curves'
% in inductive_bias_tacl

% data comes from:
% python mll/analyse/graph_example_training_curves_2.py --in-refs ibe122-ibe131 --out-png pull/out.png --out-csv pull/trainingcurves.csv
% ibe122-ibe131 are documented in https://docs.google.com/spreadsheets/d/1B-fTLT6Dx2weU7qjmTMM0LWhEqbUE1ILCBB4VtTXLOo/edit#gid=2069286284
% sheet e2e_sup_log of exp_inductive_bias_2021jan
\begin{figure*}[htb!]
\centering
\foreach \valuecolumn/\valuedesclong\miny/\maxy/\ytickdist in {e2e_loss/$loss_{e2e}$/-1.0/0.0/1.0, e2e_acc/$\acc_{e2e}$/0/1.0/1.0, send_acc/$\acc_{send}$/0/1.0/1.0, recv_acc/$\acc_{recv}$/0/1.0/1.0} {
% \foreach \entitytype/\entitytypename/\majortickson in {shapes/Shapes/false} {
\begin{subfigure}{0.19\textwidth}
\caption{\small{\valuedesclong}}
\vspace{-0.2cm}
\begin{tikzpicture}
% \useasboundingbox (-0.4,-0.7) rectangle (0.7,1.8);
    \begin{axis}[
        small,
        scale only axis,
        width=2.1cm,
        height=1.8cm,
        ylabel=\valuedesclong,
        xlabel=steps,
        ylabel shift=-0.6cm,
        xlabel shift=-0.15cm,
        % yticklabel style = {font=\tiny,xshift=0.5ex},
        yticklabel style={
            font=\tiny,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        xticklabel style={
            font=\tiny
        },
        scaled y ticks=false,
        % xtick distance=2,
        % xtick = {3,5,7,9},
        % ytick = {0},
        % ymajorticks = \majortickson,
        % ytick distance=0.5,
        ytick distance=\ytickdist,
        mark size=1pt,
        ymin=\miny,
        ymax=\maxy,
        % y domain=0:1,
    ]
            %     'Comp': 'comp',
            % 'Cumrot': 'rot',
            % 'Permute': 'perm',
            % 'RandomProj': 'proj',
            % 'ShuffleWordsDet': 'shufdet'
    \foreach \grammar/\color/\linetype in {comp/red/solid, perm/black/dotted, proj/blue/dashed, rot/green/solid, shufdet/yellow/solid} {
        % lower
        \edef\tmp{\noexpand\addplot [
            name path=lower,
            draw=none,
        ] table [
            x=step,
            y expr=\noexpand\thisrow{\valuecolumn} - \noexpand\thisrow{\valuecolumn_ci95},
            discard if not={grammar}{\grammar},
            col sep=comma,
        ] {data/training_curves.csv}};
        \tmp;
        % upper
        \edef\tmp{\noexpand\addplot [
            name path=upper,
            draw=none,
        ] table [
            x=step,
            y expr=\noexpand\thisrow{\valuecolumn} + \noexpand\thisrow{\valuecolumn_ci95},
            discard if not={grammar}{\grammar},
            col sep=comma,
        ] {data/training_curves.csv}};
        \tmp;
        % fill
        \edef\tmp{\noexpand\addplot[\color!80, fill opacity=0.2] fill between[of=lower and upper];}
        \tmp;
        % main line
        \edef\tmp{\noexpand\addplot [
            \color,
            \linetype,
        ] table [
            x=step,
            y expr=\noexpand\thisrow{\valuecolumn},
            discard if not={grammar}{\grammar},
            col sep=comma,
        ] {data/training_curves.csv}};
        \tmp;
    }
    \end{axis}
\end{tikzpicture}
\end{subfigure}
}
% }
\begin{subfigure}{0.16\textwidth}
\centering
\begin{tikzpicture}
    \begin{customlegend}[
        tiny,
        % small,
        % footnotesize,
        % scriptsize,
        legend entries={\textsc{concat},\textsc{perm},\textsc{proj},\textsc{rot},\textsc{shufdet}},
        legend style={
            % at={(0, 0)},
            draw=black!30,
            % anchor=south west,
            /tikz/every even column/.append style={column sep=0.3cm},
        },
        % draw=none,
        % legend columns=-1,
    ]
    \addlegendimage{red}
    \addlegendimage{black,dotted}
    \addlegendimage{blue,dashed}
    \addlegendimage{green,solid}
    \addlegendimage{yellow,solid}
    \end{customlegend}
\end{tikzpicture}
\end{subfigure}
\vspace{-0.2cm}
\caption{Training curves for LSTM sender and LSTM receiver placed end-to-end after supervised training on the specified grammar. Each curve is mean over 10 runs, and shading is CI95. $n_{att}=5$.}
\label{fig:e2e_training_curves}
\end{figure*}

% Example training curves for RNNAutoReg:LSTM sender and RNN:LSTM receiver for end-to-end scenario using \textsc{discr} representations and a $10^5$ meaning space

==> figures/metrics_3x10.tex <==
\begin{figure}[ht]
\small
% \begin{figure}
% \centering
\begin{tikzpicture}
\begin{axis}[
     axis y line*=left,
    ybar = 0cm,
    ylabel=Compositionality (except \textsc{tre7}),
    enlarge y limits  = 0.0,
    ymax = 1.1,
    ymin=-0.03,
    bar width=0.3cm,
    xtick=data,
    legend style={at={(1,0)},anchor=south east},
    symbolic x coords={
        \textsc{comp},
        \textsc{perm},
        \textsc{rot},
        \textsc{proj},
        \textsc{shufdet},
        \textsc{hol},
    },
    width=0.95\textwidth,
    height=0.4\textwidth
]
\pgfplotsset{
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.025cm);
    },
}
  \addplot [color=red, pattern color=.,
    postaction={
        pattern=dots,
    }] table[x=grammar, y=posdis,col sep=comma]{data/metrics_3x10.csv}; \label{p1};
  \addplot [color=blue, pattern color=.,pattern=horizontal lines]  table[x=grammar, y=bosdis,col sep=comma]{data/metrics_3x10.csv}; \label{p2};
  \addplot [pattern=none] table[x=grammar, y=compent,col sep=comma]{data/metrics_3x10.csv}; \label{p3};
  \addplot table[x=grammar, y=topsim,col sep=comma]{data/metrics_3x10.csv}; \label{p4};

  \end{axis}
  
\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel=\textsc{tre7},
    ybar = 0cm,
    % bar shift=-1.3cm,
    bar shift=2.7cm,
    % ymin = 0,
    ymin=-0.6,
    ymax = 23,
    enlarge y limits  = 0.0,
    % legend columns=-1,
    legend style={draw=none},
    bar width=0.3cm,
    xtick=data,
    legend style={at={(1,1)},anchor=north east},
    symbolic x coords={
        \textsc{comp},
        \textsc{perm},
        \textsc{rot},
        \textsc{proj},
        \textsc{shufdet},
        \textsc{hol},
    },
    width=0.95\textwidth,
    height=0.4\textwidth
  ]
\pgfplotsset{
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
}

\addlegendimage{/pgfplots/refstyle=p1}\addlegendentry{\textsc{posdis}}
\addlegendimage{/pgfplots/refstyle=p2}\addlegendentry{\textsc{bosdis}}
\addlegendimage{/pgfplots/refstyle=p3}\addlegendentry{\textsc{compent}}
\addlegendimage{/pgfplots/refstyle=p4}\addlegendentry{\textsc{topsim}}

\addplot [fill=green!10] table[x=grammar, y=tre7,col sep=comma]{data/metrics_3x10.csv}; \label{p5};

\addlegendimage{/pgfplots/refstyle=p5}\addlegendentry{\textsc{tre7}}

\end{axis}
 
\end{tikzpicture}
% \vspace{-0.3cm}
\caption{Values of compositionality metrics for each of the artificial grammars. Each bar is an average over 5 seeds.}
\label{fig:metrics_3x10}
\end{figure}


==> figures/metrics_5x10.tex <==
% data for everything except tre:
% python mll/sample_grammar_rhos.py --out-csv cmet005.csv --meanings 5x10 --metrics posdis,bosdis,compent,topsim
% data for tre:
% 

\begin{figure}[ht]
\tiny
% \begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
     axis y line*=left,
    ybar = 0cm,
    ylabel=Compositionality,
    enlarge y limits  = 0.0,
    ymax = 1.1,
    ymin=-0.03,
    bar width=0.15cm,
    xtick=data,
    legend style={at={(2,0)},anchor=north west},
    symbolic x coords={
        \textsc{concat},
        \textsc{perm},
        \textsc{rot},
        \textsc{proj},
        \textsc{shufdet},
        \textsc{hol},
    },
    width=0.5\textwidth,
    height=0.3\textwidth
]
\pgfplotsset{
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.025cm);
    },
}
  \addplot [color=red, pattern color=.,
    postaction={
        pattern=dots,
    }] table[x=grammar, y=posdis,col sep=comma]{data/metrics_5x10.csv}; \label{p1};
  \addplot [color=blue, pattern color=.,pattern=horizontal lines]  table[x=grammar, y=bosdis,col sep=comma]{data/metrics_5x10.csv}; \label{p2};
  \addplot [pattern=none] table[x=grammar, y=compent,col sep=comma]{data/metrics_5x10.csv}; \label{p3};
  \addplot table[x=grammar, y=topsim,col sep=comma]{data/metrics_5x10.csv}; \label{p4};

  \end{axis}
  
\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel=\textsc{tre7},
    ybar = 0cm,
    % bar shift=-1.3cm,
    bar shift=1.26cm,
    % ymin = 0,
    ymin=-0.7,
    ymax = 25,
    enlarge y limits  = 0.0,
    % legend columns=-1,
    legend style={draw=none},
    bar width=0.15cm,
    xtick=data,
    legend style={at={(1.18,0.8)},anchor=north west},
    symbolic x coords={
        \textsc{concat},
        \textsc{perm},
        \textsc{rot},
        \textsc{proj},
        \textsc{shufdet},
        \textsc{hol},
    },
    width=0.5\textwidth,
    height=0.3\textwidth
  ]
\pgfplotsset{
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
}

\addlegendimage{/pgfplots/refstyle=p1}\addlegendentry{\textsc{posdis}}
\addlegendimage{/pgfplots/refstyle=p2}\addlegendentry{\textsc{bosdis}}
\addlegendimage{/pgfplots/refstyle=p3}\addlegendentry{\textsc{HCE}}
\addlegendimage{/pgfplots/refstyle=p4}\addlegendentry{\textsc{topsim}}

\addplot [fill=green!10] table[x=grammar, y=tre7,col sep=comma]{data/metrics_5x10.csv}; \label{p5};

\addlegendimage{/pgfplots/refstyle=p5}\addlegendentry{\textsc{tre7}}

\end{axis}
 
\end{tikzpicture}
% \vspace{-0.3cm}
\caption{Values of compositionality metrics for each of the artificial grammars. Each bar is an average over 5 seeds. \textsc{tre7} uses right-hand y-axis. High \textsc{tre7} means low compositionality}
\label{fig:metrics_5x10}
\end{figure}


==> figures/rho_vs_tre.tex <==
\begin{figure}[tbt!]
\centering
% data from tab 'gram' of exp_inductive_bias_2021jan
% % https://docs.google.com/spreadsheets/d/1B-fTLT6Dx2weU7qjmTMM0LWhEqbUE1ILCBB4VtTXLOo/edit#gid=1917091207&range=C31:E39
% new range is https://docs.google.com/spreadsheets/d/1B-fTLT6Dx2weU7qjmTMM0LWhEqbUE1ILCBB4VtTXLOo/edit#gid=1917091207&range=C107:E115
% idg006 + idg013
\begin{tikzpicture}[auto]
\begin{axis}[
    xmin=-0.1,
    xmax=1.0,
    ymin=-0,
    xlabel=$\rho$,
    ylabel=\textsc{tre},
    width=8.0cm,
    height=6.0cm,
]
    \addplot[
        scatter,
        blue,
        only marks,
        visualization depends on={value \thisrow{grammar} \as \mygrammar},
        visualization depends on={value \thisrow{anchor}\as\myanchor},
        every node near coord/.append style={anchor=\myanchor, font=\small, black},
        nodes near coords={\textsc{\mygrammar}},
    ] table[
        x=rho,
        y=tre,
        col sep=comma,
    ]{data/rho_vs_tre.csv};
    \addplot [
        % thick,
        % blue
        draw=none
    ] table[
        x=rho,
        y={create col/linear regression={y=tre}},
        col sep=comma,
    ]{data/rho_vs_tre.csv};
    \addplot[
        no marks,
        blue,
        % thick,
        domain=0.0:1.0
    ]{\pgfplotstableregressiona*x+\pgfplotstableregressionb};
\end{axis}
\end{tikzpicture}
\caption{Topological similariy $\rho$ vs \textsc{tre} for samples from each grammar, using a $10^5$ meaning space
\label{fig:gram_metrics}}
\end{figure}


==> figures/signaling_game.tex <==
\begin{figure}
\centering
% \vspace{-0.2cm}
\begin{tikzpicture}[auto]
    \draw[draw=none, use as bounding box] (-2.1, -1.0) rectangle (5.3, 0.4);

    \node [block]                    (sender)   {Sender};
    \node [m, node distance=0.4cm, left=of sender]        (m)        {$o$};
    \node [u, node distance=0.4cm, right=of sender]       (u_pred)   {$m$};
    \node [block, node distance=0.4cm, right=of u_pred]   (receiver) {Receiver};
    \node [m, node distance=0.4cm, right=of receiver]     (m_pred)   {$\hat{o}$};
    % \node (m_pred)  at (receiver |- m) [m]    {$\hat{o}$};

    \node [node distance=0.2cm, below=of u_pred, font=\small] {`adab'};
    \node [node distance=0.2cm, below=of m, font=\small] {(red, box)};
    \node [node distance=0.2cm, below=of m_pred, font=\small] {(red, box)};

    % \node (student) [fit=(sender) (receiver), yshift=-0.2cm, inner ysep=0.4cm,inner xsep=0.3cm,draw,label={[label distance=-0.5cm]260:}, rounded corners] {};
    % \node [node distance=0.1cm, xshift=0.5cm, below=of sender, font=\small] {Student};

    \draw [myarrow,->] (m) -- (sender);
    \draw [myarrow,->] (sender) -- (u_pred);
    \draw [myarrow,->] (u_pred) -- (receiver);
    \draw [myarrow,->] (receiver) -- (m_pred);
    % \draw [myarrow,dashed,<->] (m) -- node[above, font=\small] {reward $r$} (m_pred);

\end{tikzpicture}
\vspace{-0.2cm}
\caption{Signaling Game. `adab' is an example message. (red, box) is an example object.}
\label{fig:signaling_game}
\end{figure}

